PAWS: Perception of Articulation in the Wild at Scale from Egocentric Videos

Articulation perception aims to recover the motion and structure of articulated objects (e.g., drawers and cupboards), and is fundamental to 3D scene understanding in robotics, simulation, and animation. Existing learning-based methods rely heavily on supervised training with high-quality 3D data and manual annotations, limiting scalability and diversity. To address this limitation, we propose PAWS, a method that directly extracts object articulations from hand-object interactions in large-scale in-the-wild egocentric videos. We evaluate our method on the public data sets, including HD-EPIC and Arti4D data sets, achieving significant improvements over baselines. We further demonstrate that the extracted articulations benefit downstream tasks, including fine-tuning 3D articulation prediction models and enabling robot manipulation. See the project website at https://aaltoml.github.io/PAWS/.

==> fig/1_teaser.tex <==
% ====== Preamble requirements ======
% \usepackage{tikz}
% \usetikzlibrary{calc,positioning,intersections,arrows.meta,shadows}

\begin{tikzpicture}[inner sep=0]

  % =========================================================
  % Styles (Main Image & Applications)
  % =========================================================
  \tikzset{
    % Updated appbox to use thin black frames and take up more vertical space
    appbox/.style={
      draw=black, line width=0.6pt, fill=none,
      minimum width=.26\textwidth, minimum height=.42\imgH, inner sep=4pt
    },
    bottitle/.style={anchor=south west, font=\tiny, text=black},
    circStroke/.style={draw=#1, line width=1.2pt},
    circWhite/.style={draw=white, line width=2.8pt},
    conn/.style={
      draw=#1, line width=1.0pt, dashed, dash pattern=on 3pt off 2pt,
      -{Latex[length=2.2mm]}
    }
  }

  % ---- caption style & sizes ----
  \def\bottomTitlePadX{2mm}
  \def\bottomTitlePadY{1.5mm}

  % =========================================================
  % Center Main Image
  % =========================================================
  \node[anchor=south west, inner sep=0] at (0,0)
    {\includegraphics[width=\imgW]{fig/1_teaser/1_teaser_pc_new.png}};

  % =========================================================
  % Ego-centric videos (left single image)
  % =========================================================
  \node[anchor=south east, inner sep=0, outer sep=0] (left_img) at (-0.08\imgW, 0)
    {\includegraphics[height=\imgH]{fig/1_teaser/1_teaser_left.png}};

  % =========================================================
  % Applications (right column - Reduced to 2 Blocks)
  % =========================================================
  \def\AppImgH{0.20\imgH}

  % --- Block 1: Articulation Prediction (Top) ---
  \node[appbox, anchor=north west] (a2) at (1.08\imgW,\imgH) {};
  \begin{scope}
    \clip[rounded corners=2pt] (a2.south west) rectangle (a2.north east);
    
    % Centered flowchart inside the box
    \node[anchor=center] at (a2.center) {%
      \begin{tikzpicture}
        % Left image (Annotations/Base)
        \node[anchor=south west, align=center] (img1) at (0,0) {
           \includegraphics[height=\AppImgH]{fig/1_teaser/teaser_app2_1.png}
        };
        \node[anchor=north, font=\fontsize{4}{5}\selectfont\sffamily, yshift=-1mm] at (img1.south) {Large-scale Annot.};
        \draw[thin, black] (img1.south west) rectangle (img1.north east);

        % Right image (Improved model)
        \node[anchor=south west, right=2mm of img1.east, align=center] (img2) {
           \includegraphics[height=\AppImgH]{fig/1_teaser/teaser_app2_2.png}
        };
        \node[anchor=north, font=\fontsize{4}{5}\selectfont\sffamily, yshift=-1mm] at (img2.south) {Improved Pred.};
        \draw[thin, black] (img2.south west) rectangle (img2.north east);

        % Finetuning Arrow
        % \draw[-{Latex[length=2mm]}, thick, black!70] 
        %     ([xshift=1.5mm]img1.east) -- ([xshift=-1.5mm]img2.west) 
        %     node[midway, above, font=\tiny\bfseries\sffamily, text=black] {Finetune};
      \end{tikzpicture}%
    };
    \node[bottitle] at ([xshift=\bottomTitlePadX,yshift=\bottomTitlePadY]a2.south west) {\bf Articulation Prediction};
  \end{scope}

  % --- Block 2: Real-World Manipulation (Bottom) ---
  \node[appbox, anchor=south west] (a3) at (1.08\imgW,0) {};
  \begin{scope}
    \clip[rounded corners=2pt] (a3.south west) rectangle (a3.north east);
    
    % Centered images inside the box
    \node[anchor=center] at (a3.center) {%
      \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
        \node[anchor=south west] (img1) at (0,0) {\includegraphics[height=\AppImgH]{fig/4_robot/spot_lower_1.png}};
        \draw[thin, black] (img1.south west) rectangle (img1.north east);
        \node[anchor=south west, right=2mm of img1.east] (img2) {\includegraphics[height=\AppImgH]{fig/4_robot/spot_lower_2.jpg}};
        \draw[thin, black] (img2.south west) rectangle (img2.north east);
      \end{tikzpicture}%
    };
    \node[bottitle] at ([xshift=\bottomTitlePadX,yshift=\bottomTitlePadY]a3.south west) {\bf Real-World Manipulation};
  \end{scope}

  % Side Icons (Updated numbering to 1 and 2)
  \node[anchor=center,circle,fill=black!10,minimum size=1.15cm,opacity=.7] (p2) at ($(a2.east)+(.5,0)$) {};
  \node[anchor=center] at (p2) {\includegraphics[width=1cm]{fig/1_teaser/1}};
  
  \node[anchor=center,circle,fill=black!10,minimum size=1.15cm,opacity=.7] (p3) at ($(a3.east)+(.5,0)$) {};
  \node[anchor=center] at (p3) {\includegraphics[width=1cm]{fig/1_teaser/2}};

  % =========================================================
  % Flow Arrows
  % =========================================================
  \node[anchor=center] at (-0.04\imgW, 0.5\imgH) {\includegraphics[width=6mm]{fig/1_teaser/1_teaser_arrow.png}};
  \node[anchor=center] at (1.04\imgW, 0.5\imgH) {\includegraphics[width=6mm]{fig/1_teaser/1_teaser_arrow.png}};

  % =========================================================
  % Subfigure Labels (a), (b), (c)
  % =========================================================
  \def\labelY{-0.4cm} 
  \node[anchor=north, font=\tiny\bfseries] at ([yshift=\labelY]left_img.south) {(a) Egocentric Videos};
  \node[anchor=north, font=\tiny\bfseries] at (0.5\imgW, \labelY) {(b) Articulation Perception};
  \node[anchor=north, font=\tiny\bfseries] at ([yshift=\labelY]a3.south) {(c) Downstream Applications};

\end{tikzpicture}

==> fig/1_teaser_update.tex <==
\begin{tikzpicture}[inner sep=0]

  % =========================================================
  % Global Styles & Dimensions
  % =========================================================
  \tikzset{
    outer_frame/.style={draw=black, line width=1.2pt, inner sep=0pt, outer sep=0pt},
    inner_frame/.style={draw=black, line width=0.6pt, inner sep=0pt, outer sep=0pt},
    app_box/.style={draw=black, line width=1.2pt, fill=white, inner sep=4pt},
    seq_frame/.style={inner_frame, fill=gray!10, minimum width=1.4cm, minimum height=1.4cm, align=center}
  }

  % Tighter Unified Gap Variable
  \def\maingap{0.15cm}

  

  % =========================================================
  % (a) Left Panel: Egocentric Videos
  % =========================================================
  \coordinate (LeftPos) at (0,0);
  % Outer bounding box
  \node[outer_frame, draw=none, anchor=west, fill=white, minimum width=\leftW, minimum height=\imgH] (left_img) at (LeftPos) {};
  
  % Four inner placeholders representing egocentric frames (Scaled to leave exactly \maingap at all edges)
  \node[inner_frame, fill=gray!20, minimum width=1.38cm, minimum height=1.38cm, anchor=north, opacity=0.8] (ego1) at ([yshift=-\maingap]left_img.north) {\includegraphics[width=1.38cm, height=1.38cm]{fig/1_teaser/teaser_a_1.jpg}};
  \node[inner_frame, minimum width=1.38cm, minimum height=1.38cm, anchor=north, opacity=0.8] (ego2) at ([yshift=-\maingap]ego1.south) {\includegraphics[width=1.38cm, height=1.38cm]{fig/1_teaser/teaser_a_2.jpg}};
  \node[inner_frame, minimum width=1.38cm, minimum height=1.38cm, anchor=north, opacity=0.8] (ego3) at ([yshift=-\maingap]ego2.south) {\includegraphics[width=1.38cm, height=1.38cm]{fig/1_teaser/teaser_a_3.jpg}};
  \node[inner_frame, minimum width=1.38cm, minimum height=1.38cm, anchor=north, opacity=0.8] (ego4) at ([yshift=-\maingap]ego3.south) {\includegraphics[width=1.38cm, height=1.38cm]{fig/1_teaser/teaser_a_4.jpg}};

  \node[anchor=north, font=\scriptsize, yshift=-2mm] at (left_img.south) {(a) Egocentric Videos};

  % Arrow Left -> Mid
  \coordinate (MidPos) at ($(left_img.east) + (0.90cm, 0)$);

  % =========================================================
  % (b) Middle Panel: Articulation Perception
  % =========================================================
  % Outer solid black frame with white background to blend with transparency
  \node[outer_frame, draw=none, anchor=west, fill=white, minimum width=\midW, minimum height=\imgH] (mid_img) at (MidPos) {};
  
  % Transparent base image to create the shallow/brighter effect
  % PLACEHOLDER: Replace the node content with: \includegraphics[width=\midW, height=\imgH]{fig/1_teaser/teaser_pc.png}
  % \node[anchor=center, opacity=0.6, align=center] at (mid_img.center) {
  %     \scriptsize placeholder\\ \tiny \texttt{teaser\_pc.png}
  % };
  \node[anchor=center, opacity=0.6, align=center] (pc_node) at (mid_img.center) {
      \includegraphics[height=\imgH]{fig/1_teaser/1_teaser_pc_new.png}
  };
  \node[anchor=center, align=center] at (mid_img.center) {
      \includegraphics[height=\imgH]{fig/1_teaser/teaser_arrow.png}
  };

  % Anchor points
  \coordinate (anchor_b)  at ($(mid_img.center) + (-1.8cm, 0.2cm)$);
  \coordinate (anchor_b2) at ($(mid_img.south west) + (6cm,  1.8cm)$);
  \coordinate (anchor_b3) at ($(mid_img.center) + (0.8cm, 0.15cm)$);

  % Illus nodes drawn first to establish their anchors
  \node[inner_frame, draw=yellow!90!orange, line width=2.5pt, anchor=south west] (illus1) at ($(mid_img.south west) + (0.2cm, 0.18cm)$) {
      \includegraphics[height=1.7cm]{fig/1_teaser/teaser_illus_1.png}};
  \node[inner_frame, draw=yellow!90!orange, line width=2.5pt, anchor=south west] (illus2) at ($(mid_img.south west) + (3.2cm, 0.6cm)$) {
      \includegraphics[height=1.5cm]{fig/1_teaser/teaser_illus_2.png}};
  \node[inner_frame, draw=yellow!90!orange, line width=2.5pt, anchor=south west] (illus3) at ($(mid_img.south west) + (4.5cm, 4.6cm)$) {
      \includegraphics[height=1.5cm]{fig/1_teaser/teaser_illus_3.png}};

  % Yellow triangles using node anchors directly
  % illus1: anchor above → fade north; rectangle top ends at anchor_b so opacity=0 there
  \begin{scope}
    \clip (anchor_b) -- (illus1.north west) -- (illus1.north east) -- cycle;
    \fill[yellow!90!orange, path fading=north, fill opacity=0.5]
      ([xshift=-0.2cm, yshift=-0.05cm]illus1.north west)
      rectangle
      ($(illus1.north east |- anchor_b) + (0.2cm, 0)$);
  \end{scope}
  % illus2: anchor to the right → fade east; rectangle right ends at anchor_b2 so opacity=0 there
  \begin{scope}
    \clip (anchor_b2) -- (illus2.north east) -- (illus2.south east) -- cycle;
    \fill[yellow!90!orange, path fading=east, fill opacity=0.5]
      ([xshift=-0.05cm, yshift=-0.2cm]illus2.south east)
      rectangle
      ($(illus2.north east -| anchor_b2) + (0, 0.2cm)$);
  \end{scope}
  % illus3: anchor below → fade south; rectangle bottom ends at anchor_b3 so opacity=0 there
  \begin{scope}
    \clip (anchor_b3) -- (illus3.south west) -- (illus3.south east) -- cycle;
    \fill[yellow!90!orange, path fading=south, fill opacity=0.5]
      ([xshift=-0.2cm, yshift=0.05cm]illus3.south west)
      rectangle
      ($(illus3.south east |- anchor_b3) + (0.2cm, 0)$);
  \end{scope}

  \node[anchor=north, font=\scriptsize, yshift=-2mm] at (mid_img.south) {(b) Articulation Perception};

  % --- 2D Frustums (commented out) ---
  % \coordinate (cam_origin) at ($(mid_img.south) + (0.2cm, 0.8cm)$);
  % \begin{scope}[shift={($(mid_img.south west) + (0.8cm, 0.7cm)$)}, scale=0.7, transform shape]
  %     \coordinate (cab_nw) at (-0.7, 0.7);
  %     \coordinate (cab_se) at (0.7, -0.7);
  % \end{scope}
  % \begin{scope}[shift={($(mid_img.south east) + (-2.2cm, 2.5cm)$)}, scale=0.7, transform shape]
  %     \coordinate (draw_nw) at (-0.7, 0.7);
  %     \coordinate (draw_sw) at (-0.7, -0.7);
  % \end{scope}
  % \fill[blue!70, fill opacity=0.7, path fading=east] (cam_origin) -- (cab_nw) -- (cab_se) -- cycle;
  % \fill[blue!70, fill opacity=0.7, path fading=south] (cam_origin) -- (draw_nw) -- (draw_sw) -- cycle;

  % --- Frame Group 1: Cabinet (commented out) ---
  % \begin{scope}[shift={($(mid_img.south west) + (0.8cm, 0.7cm)$)}, scale=0.7, transform shape]
  %     \node[seq_frame] (f1_1) at (0,0) {\includegraphics[width=1.4cm, height=1.4cm]{fig/1_teaser/teaser_1.png}};
  %     \node[seq_frame] (f1_2) at (0.8, 0.6) {\includegraphics[width=1.4cm, height=1.4cm]{fig/1_teaser/teaser_1.png}};
  %     \node[seq_frame] (f1_3) at (1.6, 1.2) {\includegraphics[width=1.4cm, height=1.4cm]{fig/1_teaser/teaser_1.png}};
  %     \draw[ultra thick, yellow!90!orange, dashed] ($(f1_1.center)+(-0.3,-0.1)$) to[out=45, in=225] ($(f1_2.center)+(-0.3,-0.1)$) to[out=45, in=225] ($(f1_3.center)+(-0.3,-0.1)$);
  %     \draw[ultra thick, yellow!90!orange, dashed] ($(f1_1.center)+(0.2,-0.2)$) to[out=30, in=210] ($(f1_2.center)+(0.2,-0.2)$) to[out=30, in=210] ($(f1_3.center)+(0.2,-0.2)$);
  %     \node[anchor=north, font=\small\bfseries\ttfamily] at (f1_1.south) {cabinet};
  % \end{scope}

  % --- Frame Group 2: Drawer (commented out) ---
  % \begin{scope}[shift={($(mid_img.south east) + (-2.2cm, 2.5cm)$)}, scale=0.7, transform shape]
  %     \node[seq_frame] (f2_1) at (0,0) {\includegraphics[width=1.4cm, height=1.4cm]{fig/1_teaser/teaser_1.png}};
  %     \node[seq_frame] (f2_2) at (0.9, -0.5) {\includegraphics[width=1.4cm, height=1.4cm]{fig/1_teaser/teaser_1.png}};
  %     \node[seq_frame] (f2_3) at (1.8, -1.0) {\includegraphics[width=1.4cm, height=1.4cm]{fig/1_teaser/teaser_1.png}};
  %     \draw[ultra thick, yellow!90!orange, dashed] ($(f2_1.center)+(-0.2,0.2)$) to[out=-30, in=150] ($(f2_2.center)+(-0.2,0.2)$) to[out=-30, in=150] ($(f2_3.center)+(-0.2,0.2)$);
  %     \draw[ultra thick, yellow!90!orange, dashed] ($(f2_1.center)+(0.3,0.0)$) to[out=-45, in=135] ($(f2_2.center)+(0.3,0.0)$) to[out=-45, in=135] ($(f2_3.center)+(0.3,0.0)$);
  %     \node[anchor=north, font=\small\bfseries\ttfamily, xshift=-2mm] at (f2_3.south) {drawer};
  % \end{scope}

  % =========================================================
  % (c) Right Panel: Downstream Applications
  % =========================================================
  \coordinate (RightPos) at ($(mid_img.east) + (0.90cm, 0)$);

  % Arrows Mid -> Right (drawn at end for z-order)

  % --- Bottom Box (Real-World Manipulation) ---
  % Height mathematically sized to split the remaining height with a \maingap in the middle
  % (6.5 - 0.15) / 2 = 3.175cm (using 3.17cm)
  \node[app_box, draw=none, anchor=south west, minimum width=\rightW, minimum height=3.17cm] (bot_box) at ($(RightPos) + (0, -0.5\imgH)$) {};
  \node[anchor=south, font=\scriptsize\bfseries] at ($(bot_box.south) + (0, 0.1cm)$) {Robot Manipulation};
  
  \colorlet{FancyCaption}{white}
  \def\labelH{0.35cm}
  \def\labelPadX{1mm}

  % Images sized to fit exactly: 2*2.75 + 0.15 gap + 2*0.175 margins = 6.00cm = \rightW
  \node[inner_frame, line width=1.5pt, anchor=south west, minimum width=2.75cm, minimum height=2.06cm] (bot_img1) at ($(bot_box.south west) + (0.175cm, 0.45cm)$) {\includegraphics[width=2.75cm, height=2.06cm]{fig/4_robot/spot_lower_1.png}};

  % \node[inner_frame, line width=1.5pt, fill=FancyCaption, fill opacity=0.7,
  %       anchor=south west, minimum width=2.75cm, minimum height=\labelH,
  %       font=\tiny, inner xsep=\labelPadX, inner ysep=0pt, align=left]
  %   at (bot_img1.south west) {cupboard: rotation};

  \node[inner_frame, line width=1.5pt, anchor=south west, minimum width=2.75cm, minimum height=2.06cm] (bot_img2) at ($(bot_img1.south east) + (\maingap, 0)$) {\includegraphics[width=2.75cm, height=2.06cm]{fig/4_robot/spot_lower_2.jpg}};

  % \node[inner_frame, line width=1.5pt, fill=FancyCaption, fill opacity=0.7,
  %       anchor=south west, minimum width=2.75cm, minimum height=\labelH,
  %       font=\tiny, inner xsep=\labelPadX, inner ysep=0pt, align=left]
  %   at (bot_img2.south west) {drawer: rotation};

  \node[anchor=north, font=\scriptsize, yshift=-2mm] at (bot_box.south) {(c) Downstream Applications};

  % --- Top Box (Articulation Prediction) ---
  % Anchored to perfectly leave a \maingap distance from the bottom box
  \node[app_box, draw=none, anchor=north west, minimum width=\rightW, minimum height=2.70cm] (top_box) at ($(RightPos) + (0, 0.5\imgH)$) {};
  \node[anchor=south, font=\scriptsize\bfseries] at ($(top_box.south) + (0, 0.1cm)$) {Articulation Prediction};
  
  % --- Top Box Left Area (Legend Blocks) ---
  % Zero-shot block (Made shorter)
  \filldraw[fill=gray!10, draw=gray!50, rounded corners=2pt] ($(top_box.north west) + (0.1cm, -0.2cm)$) rectangle ($(top_box.north west) + (2.5cm, -0.8cm)$);
  \fill[gray!40, draw=black] ($(top_box.north west) + (0.2cm, -0.575cm)$) rectangle ++(0.15cm, 0.15cm);
  \node[anchor=west, font=\tiny\bfseries, text=black] at ($(top_box.north west) + (0.4cm, -0.5cm)$) {Zero-shot};
  
  % Neural Network inside Zero-shot Block
  \coordinate (nn_zero) at ($(top_box.north west) + (1.8cm, -0.5cm)$);
  \foreach \y in {1,2,3} { \coordinate (Z1-\y) at ($(nn_zero) + (0, \y*0.15 - 0.3)$); \draw[fill=gray!40, draw=black] (Z1-\y) circle (1.0pt); }
  \foreach \y in {1,2,3,4} { \coordinate (Z2-\y) at ($(nn_zero) + (0.2, \y*0.15 - 0.375)$); \draw[fill=white, draw=black] (Z2-\y) circle (1.0pt); }
  \foreach \y in {1,2,3} { \coordinate (Z3-\y) at ($(nn_zero) + (0.4, \y*0.15 - 0.3)$); \draw[fill=gray!40, draw=black] (Z3-\y) circle (1.0pt); }
  
  \foreach \ya in {1,2,3} { \foreach \yb in {1,2,3,4} { \draw[ultra thin, black!40] (Z1-\ya) -- (Z2-\yb); } }
  \foreach \yb in {1,2,3,4} { \foreach \yc in {1,2,3} { \draw[ultra thin, black!40] (Z2-\yb) -- (Z3-\yc); } }

  % Ours block (Made shorter)
  \filldraw[fill=myfinedbg, draw=myfinedcolor!80!black, rounded corners=2pt] ($(top_box.north west) + (0.1cm, -0.9cm)$) rectangle ($(top_box.south west) + (2.5cm, 0.4cm)$);
  \fill[myfinedcolor, draw=black] ($(top_box.north west) + (0.2cm, -1.225cm)$) rectangle ++(0.15cm, 0.15cm);
  \node[anchor=west, font=\tiny\bfseries, text=black] at ($(top_box.north west) + (0.4cm, -1.15cm)$) {Finetuned};
  
  % Draw Data Stack inside Green Block
  \coordinate (stack_base) at ($(top_box.north west) + (0.3cm, -1.8cm)$);
  \foreach \y in {0, 0.12, 0.24, 0.36} {
      \draw[thick, fill=white] ($(stack_base) + (0, \y)$) -- ++(0.35, -0.15) -- ++(0.25, 0.1) -- ++(-0.35, 0.15) -- cycle;
  }

  % Bold Plus instead of arrow
  \node[font=\large\bfseries, text=black] at ($(top_box.north west) + (1.3cm, -1.7cm)$) {+};

  % Draw Neural Network inside Green Block
  \coordinate (nn_base) at ($(top_box.north west) + (1.8cm, -1.7cm)$);
  \foreach \y in {1,2,3} { \coordinate (L1-\y) at ($(nn_base) + (0, \y*0.15 - 0.3)$); \draw[fill=myfinedcolor!30, draw=black] (L1-\y) circle (1.0pt); }
  \foreach \y in {1,2,3,4} { \coordinate (L2-\y) at ($(nn_base) + (0.2, \y*0.15 - 0.375)$); \draw[fill=white, draw=black] (L2-\y) circle (1.0pt); }
  \foreach \y in {1,2,3} { \coordinate (L3-\y) at ($(nn_base) + (0.4, \y*0.15 - 0.3)$); \draw[fill=myfinedcolor!30, draw=black] (L3-\y) circle (1.0pt); }
  
  \foreach \ya in {1,2,3} { \foreach \yb in {1,2,3,4} { \draw[ultra thin, black!40] (L1-\ya) -- (L2-\yb); } }
  \foreach \yb in {1,2,3,4} { \foreach \yc in {1,2,3} { \draw[ultra thin, black!40] (L2-\yb) -- (L3-\yc); } }
  
  % --- Top Box Right Area (Bar Chart) ---
  % Chart Frame (Made shorter)
  \filldraw[fill=gray!5, draw=gray!50, rounded corners=2pt] ($(top_box.north east) + (-3.4cm, -0.2cm)$) rectangle ($(top_box.south east) + (-0.1cm, 0.4cm)$);
  
  \coordinate (chart_origin) at ($(top_box.south east) + (-3.2cm, 0.55cm)$);
  \draw[thick, gray] (chart_origin) -- ++(3.0cm, 0); % X-axis

  % Group 1: MS  (gray left @ 0.26, green @ 0.61)
  \draw[fill=gray!40, draw=black] ($(chart_origin) + (0.26cm, 0)$) rectangle ++(0.30cm, 0.25cm);
  \draw[fill=myfinedcolor, draw=black] ($(chart_origin) + (0.61cm, 0)$) rectangle ++(0.30cm, 1.75cm);

  % Group 2: MSA  (gray @ 1.17, green @ 1.52)
  \draw[fill=gray!40, draw=black] ($(chart_origin) + (1.17cm, 0)$) rectangle ++(0.30cm, 0.25cm);
  \draw[fill=myfinedcolor, draw=black] ($(chart_origin) + (1.52cm, 0)$) rectangle ++(0.30cm, 1.08cm);

  % Group 3: MSAO  (gray @ 2.08, green @ 2.43)
  \draw[fill=gray!40, draw=black] ($(chart_origin) + (2.08cm, 0)$) rectangle ++(0.30cm, 0.25cm);
  \draw[fill=myfinedcolor, draw=black] ($(chart_origin) + (2.43cm, 0)$) rectangle ++(0.30cm, 0.67cm);

  % =========================================================
  % Arrows (drawn last to appear on top)
  % =========================================================
  \node[anchor=center] at ($(left_img.east)!0.5!(MidPos)$) {\includegraphics[width=0.8cm]{fig/1_teaser/arrow.png}};
  \node[anchor=center] at ($(mid_img.east)!0.5!(RightPos) + (0, 1.3cm)$) {\includegraphics[width=0.8cm]{fig/1_teaser/arrow.png}};
  \node[anchor=center] at ($(mid_img.east)!0.5!(RightPos) + (0, -1.3cm)$) {\includegraphics[width=0.8cm]{fig/1_teaser/arrow.png}};

\end{tikzpicture}


==> fig/4_ablation.tex <==
% For test, we firstly visualize the P01, P05 in HD-Epic and other scenes in Epic-Kitchens
\setlength{\figurewidth}{0.18\textwidth}
\begin{tikzpicture}[
    image/.style = {inner sep=0pt, outer sep=1pt, minimum width=\figurewidth, anchor=north west, text width=\figurewidth}, 
    node distance = 1pt and 1pt, every node/.style={font= {\tiny}}, 
    label/.style = {font={\footnotesize\bf\vphantom{p}},anchor=south,inner sep=0pt},
    ] 
    
    %% Row 1
    \node [image] (img-00) {\includegraphics[width=\figurewidth]{fig/4_ablation/frame_017070.jpg}};
    \node [image,right=of img-00] (img-01) {\includegraphics[width=\figurewidth]{fig/4_ablation/01_grounded_sam_mask.jpg}};
    \node [image,right=of img-01] (img-02) {\includegraphics[width=\figurewidth]{fig/4_ablation/04_labeled_lines.jpg}};
    \node [image,right=of img-02] (img-03) {\includegraphics[width=\figurewidth]{fig/4_ablation/05_vlm_selected_axes.jpg}};
    \node [image,right=of img-03] (img-04) {\includegraphics[width=\figurewidth]{fig/4_ablation/frame_017070.jpg}};

    %% Row 2
    % \node [image,below=of img-00] (img-10) {\includegraphics[width=\figurewidth]{images/illustration/statue/eval_img_gt_0064.png}};
    % \node [image,right=of img-10,xshift=1ex] (img-11) {\includegraphics[width=\figurewidth]{fig/4_qualitative_1/opd/frame_01590_pred.png}};
    % \node [image,right=of img-11] (img-12) {\includegraphics[width=\figurewidth]{images/illustration/statue/eval_img_dyn_0064.png}};
    % \node [image,right=of img-12] (img-13) {\includegraphics[width=\figurewidth]{images/illustration/statue/eval_alpha_2d_0064.png}};

    % % % Labels
    \node[label] (label0) at (img-00.north) {Input Image};
    \node[label] (label1) at (img-01.north) {GroundedSAM mask};
    \node[label] (label2) at (img-02.north) {Proposed Lines};
    \node[label] (label3) at (img-03.north) {VLM Prediction Result};
    \node[label] (label4) at (img-04.north) {Ground Truth};

\end{tikzpicture}

==> fig/4_qualitative_1.tex <==
\begin{figure*}[ht!]
    \centering\scriptsize
    \setlength{\figurewidth}{0.23\textwidth}
    \setlength{\figureheight}{0.75\figurewidth}% 4:3 ratio
    \newcommand{\figimg}[1]{%
      \setbox0=\hbox{\includegraphics[width=\figurewidth]{#1}}%
      \ifdim\ht0>\figureheight
        \dimen0=\dimexpr(\ht0-\figureheight)/2\relax
        \clipbox{0pt \the\dimen0 0pt \the\dimen0}{\usebox0}%
      \else
        \usebox0%
      \fi
    }
    \begin{tikzpicture}[
        image/.style = {inner sep=0pt, outer sep=1pt, minimum width=\figurewidth, minimum height=\figureheight, anchor=north west, text width=\figurewidth},
        node distance = 1pt and 1pt, every node/.style={font={\tiny}},
        label/.style = {font={\scriptsize\bf\strut},anchor=south,inner sep=0pt},
        rowlabel/.style = {font={\scriptsize\bf\strut},anchor=east,inner sep=2pt},
        failed/.style = {append after command={\pgfextra{
            \fill[white, opacity=0.5] (\tikzlastnode.north west) rectangle (\tikzlastnode.south east);
            \node[anchor=center, text=black, font=\bfseries\scriptsize] at (\tikzlastnode.center) {Failed};
        }}},
        ]

        %% Row 0 — Input images
        \node [image] (img-00) {\figimg{fig/4_qualitative_1/P01-20240202-195538-209/426449085225.jpg}};
        \node [image,right=of img-00] (img-01) {\figimg{fig/4_qualitative_1/P02-20240209-184316-12/145962277700.jpg}};
        \node [image,right=of img-01] (img-02) {\figimg{fig/4_qualitative_1/din080_scene_2025-04-11-12-58-58-microwave-0005/rgb_image_1744369221346584985.jpg}};
        \node [image,right=of img-02] (img-03) {\figimg{fig/4_qualitative_1/rh078_scene_2025-04-04-19-18-54-cabinet-middle-0000/rgb_image_1743787156605914587.jpg}};

        %% Row 1 — articulate-anything
        \node [image,below=0.02\figurewidth of img-00] (img-10) {\figimg{fig/4_qualitative_1/P01-20240202-195538-209/AA.png}};
        \node [image,failed,right=of img-10] (img-11) {\figimg{fig/4_qualitative_1/P02-20240209-184316-12/AA.png}};
        \node [image,right=of img-11] (img-12) {\figimg{fig/4_qualitative_1/din080_scene_2025-04-11-12-58-58-microwave-0005/AA.png}};
        \node [image,right=of img-12] (img-13) {\figimg{fig/4_qualitative_1/rh078_scene_2025-04-04-19-18-54-cabinet-middle-0000/AA.png}};

        %% Row 2 — ArtiPoint
        \node [image,failed,below=0.02\figurewidth of img-10] (img-20) {\figimg{fig/4_qualitative_1/P01-20240202-195538-209/artipoint.png}};
        \node [image,failed,right=of img-20] (img-21) {\figimg{fig/4_qualitative_1/P02-20240209-184316-12/artipoint.png}};
        \node [image,failed,right=of img-21] (img-22) {\figimg{fig/4_qualitative_1/din080_scene_2025-04-11-12-58-58-microwave-0005/artipoint.png}};
        \node [image,failed,right=of img-22] (img-23) {\figimg{fig/4_qualitative_1/rh078_scene_2025-04-04-19-18-54-cabinet-middle-0000/artipoint.png}};

        %% Row 3 — iTACO
        % \node [image,below=0.1\figurewidth of img-20] (img-30) {\figimg{fig/4_qualitative_1/ours_1.png}};
        % \node [image,right=of img-30] (img-31) {\figimg{fig/4_qualitative_1/ours_1.png}};
        % \node [image,right=of img-31] (img-32) {\figimg{fig/4_qualitative_1/ours_1.png}};
        % \node [image,right=of img-32] (img-33) {\figimg{fig/4_qualitative_1/ours_1.png}};

        %% Row 4 — Ours
        \node [image,below=0.02\figurewidth of img-20] (img-40) {\figimg{fig/4_qualitative_1/P01-20240202-195538-209/ours.png}};
        \node [image,right=of img-40] (img-41) {\figimg{fig/4_qualitative_1/P02-20240209-184316-12/ours.png}};
        \node [image,right=of img-41] (img-42) {\figimg{fig/4_qualitative_1/din080_scene_2025-04-11-12-58-58-microwave-0005/ours.png}};
        \node [image,right=of img-42] (img-43) {\figimg{fig/4_qualitative_1/rh078_scene_2025-04-04-19-18-54-cabinet-middle-0000/ours.png}};

        %% Column labels (top of Input row)
        \node[label] at (img-00.north) {Cupboard};
        \node[label] at (img-01.north) {Drawer};
        \node[label] at (img-02.north) {Microwave};
        \node[label] at (img-03.north) {Cabinet};

        %% Row labels (left)
        \node[rowlabel] at (img-00.west) {\rotatebox{90}{Input}};
        \node[rowlabel] at (img-10.west) {\rotatebox{90}{AA \cite{le2024articulate}}};
        \node[rowlabel] at (img-20.west) {\rotatebox{90}{ArtiPoint \cite{arti25werby}}};
        % \node[rowlabel] at (img-30.west) {\rotatebox{90}{iTACO \cite{peng_itaco_2025}}};
        \node[rowlabel] at (img-40.west) {\rotatebox{90}{Ours}};

    \end{tikzpicture}
    \caption{\textbf{Qualitative comparison of articulation prediction.} We compare our method against Articulate-Anything \cite{le2024articulate} and ArtiPoint \cite{arti25werby} across four articulation tasks. The yellow arrows denote the predicted articulation. Where applicable, we also visualize the object and hand trajectories.
    }
    \label{fig:qualitative_1}
\end{figure*}


==> fig/4_qualitative_2.tex <==
\begin{figure}[t]
\centering
% The following packages are required in your LaTeX preamble:
% \usepackage{tikz}
% \usetikzlibrary{calc,positioning,arrows.meta}
% \usepackage{graphicx}

\begin{tikzpicture}[
    inputimg/.style={
        draw=black!40, thick, rounded corners=2pt, 
        inner sep=0pt, minimum size=\imgS, 
        fill=black!5, font=\tiny\sffamily\color{black!50}, align=center
    },
    placeholder/.style={
        draw=cyan!50, line width=1.2pt, fill=cyan!10, 
        rounded corners=4pt, align=center, 
        font=\sffamily\bfseries\color{cyan!80!black},
        minimum height=4*\imgS + 3*\imgGap 
    },
    % Removed the draw and fill for the scene graph column
    scenegraph/.style={
        align=left, font=\sffamily, color=cyan!80!black,
        minimum height=4*\imgS + 3*\imgGap
    },
    colheader/.style={font=\small\sffamily\bfseries, text=black!80, align=center},
    rowtitle/.style={font=\small\sffamily\bfseries, text=black, align=center, rotate=90}
]

  % Dimensions
  \def\imgS{1.3cm} \def\imgGap{0.15cm} \def\sceneGap{0.8cm}
  \def\colTwoW{0.40\textwidth} \def\colThrW{0.36\textwidth} \def\colGap{0.04\textwidth}

  % Headers
  \node[colheader] (h1) at (0, 0.5) {Ego. Inputs};
  \node[colheader, right=\colGap of h1, minimum width=\colTwoW] (h2) {Global 3D Articulation};
  % \node[colheader, right=\colGap of h2, minimum width=\colThrW] (h3) {Hierarchical Scene Graph};

  % --- SCENE 1 ---
  \node[inputimg, anchor=north] (s1_i1) at (h1.south |- 0, 0) {Img 1};
  \node[inputimg, anchor=north] (s1_i2) at ([yshift=-\imgGap]s1_i1.south) {Img 2};
  \node[inputimg, anchor=north] (s1_i3) at ([yshift=-\imgGap]s1_i2.south) {Img 3};
  \node[inputimg, anchor=north] (s1_i4) at ([yshift=-\imgGap]s1_i3.south) {Img 4};
  \coordinate (s1_center) at ($(s1_i1.north)!0.5!(s1_i4.south)$);
  \node[rowtitle] at ([xshift=-0.4cm]s1_center -| s1_i1.west) {Scene 1};

  \node[placeholder, minimum width=\colTwoW, anchor=north west] (s1_3d) at ([xshift=\colGap]s1_i1.north east) 
    {Aggregated 3D Scene\\[2mm] \mdseries\small (Insert render)};

  % \node[scenegraph, minimum width=\colThrW, anchor=north west] (s1_sg) at ([xshift=\colGap]s1_3d.north east) 
  %   {\textbf{HKSG Topology}\\[2mm] \mdseries\small (Insert tree graph here)};

  % --- SCENE 2 ---
  \node[inputimg, anchor=north] (s2_i1) at ([yshift=-\sceneGap]s1_i4.south) {Img 1};
  \node[inputimg, anchor=north] (s2_i2) at ([yshift=-\imgGap]s2_i1.south) {Img 2};
  \node[inputimg, anchor=north] (s2_i3) at ([yshift=-\imgGap]s2_i2.south) {Img 3};
  \node[inputimg, anchor=north] (s2_i4) at ([yshift=-\imgGap]s2_i3.south) {Img 4};
  \coordinate (s2_center) at ($(s2_i1.north)!0.5!(s2_i4.south)$);
  \node[rowtitle] at ([xshift=-0.4cm]s2_center -| s2_i1.west) {Scene 2};

  % Corrected Image Node: inner sep=0pt prevents the box from being larger than the image
  \node[minimum width=\colTwoW, anchor=north west, inner sep=0pt] (s2_3d) at ([xshift=\colGap]s2_i1.north east) 
    {\includegraphics[width=\colTwoW, height=5.65cm, keepaspectratio]{fig/4_qualitative_2/image.png}};

  % \node[scenegraph, minimum width=\colThrW, anchor=north west] (s2_sg) at ([xshift=\colGap]s2_3d.north east) 
  %   {\textbf{HKSG Topology}\\[2mm] \mdseries\small (Insert tree graph here)};

  % Arrows
  \draw[->, thick, black!40, -{Latex[length=2.5mm]}] (s1_center -| s1_i1.east) -- (s1_center -| s1_3d.west);
  % \draw[->, thick, black!40, -{Latex[length=2.5mm]}] (s1_center -| s1_3d.east) -- (s1_center -| s1_sg.west);
  \draw[->, thick, black!40, -{Latex[length=2.5mm]}] (s2_center -| s2_i1.east) -- (s2_center -| s2_3d.west);
  % \draw[->, thick, black!40, -{Latex[length=2.5mm]}] (s2_center -| s2_3d.east) -- (s2_center -| s2_sg.west);

\end{tikzpicture}
\vspace{-2mm}
\caption{\textbf{Qualitative Results on Cross-Dataset Generalization.} For highly unconstrained in-the-wild environments (e.g., EPIC-KITCHENS), PAWS takes sequential egocentric observations (\textit{Left}) and robustly aggregates them into a unified 3D physical scene representation with precise articulation axes (\textit{Middle}). Crucially, it parses the topological relations to output a Hierarchical Kinematic Scene Graph (\textit{Right}), which acts as high-quality supervision for downstream digital twin finetuning.}
\label{fig:downstream_applications}
\end{figure}

==> fig/4_qualitative_hand.tex <==
% For test, we firstly visualize the P01, P05 in HD-Epic and other scenes in Epic-Kitchens
\setlength{\figurewidth}{0.4\columnwidth}
\begin{tikzpicture}[
    image/.style = {inner sep=0pt, outer sep=1pt, minimum width=\figurewidth, anchor=north west, text width=\figurewidth}, 
    node distance = 1pt and 1pt, every node/.style={font= {\tiny}}, 
    label/.style = {font={\footnotesize\bf\vphantom{p}},anchor=south,inner sep=0pt},
    ] 
    
    %% Row 1
    \node [image] (img-00) {\includegraphics[width=\figurewidth]{fig/4_qualitative_hand/hand_traj_1.png}};
    \node [image,right=of img-00,xshift=1ex] (img-01) {\includegraphics[width=\figurewidth]{fig/4_qualitative_hand/hand_traj_2.png}};
    % \node [image,right=of img-01] (img-02) {\includegraphics[width=\figurewidth]{images/illustration/arcdetriomphe/eval_img_dyn_0011_c.png}};
    % \node [image,right=of img-02] (img-03) {\includegraphics[width=\figurewidth]{images/illustration/arcdetriomphe/eval_alpha_2d_0011_c.png}};

    %% Row 2
    % \node [image,below=of img-00] (img-10) {\includegraphics[width=\figurewidth]{images/illustration/statue/eval_img_gt_0064.png}};
    % \node [image,right=of img-10,xshift=1ex] (img-11) {\includegraphics[width=\figurewidth]{fig/4_qualitative_1/opd/frame_01590_pred.png}};
    % \node [image,right=of img-11] (img-12) {\includegraphics[width=\figurewidth]{images/illustration/statue/eval_img_dyn_0064.png}};
    % \node [image,right=of img-12] (img-13) {\includegraphics[width=\figurewidth]{images/illustration/statue/eval_alpha_2d_0064.png}};

    % % % Labels
    % \node[label] (label0) at (img-00.north) {Ground Truth};
    % \node[label] (label1) at (img-01.north) {Before Finetuning};
    % \node[label] (label2) at (img-02.north) {After Finetuning};

\end{tikzpicture}

==> fig/4_robot.tex <==
\begin{tikzpicture}[
    every node/.style={inner sep=0,outer sep=0},
    font=\small,
    frame/.style={draw=black, line width=1.5pt}
]

% ------------------ Tunable params ------------------
\newlength{\baseW}
\setlength{\baseW}{3.8cm}          

\newlength{\insetW}
\setlength{\insetW}{0.48\baseW}  

\newlength{\insetH}
\setlength{\insetH}{0.36\baseW}

\def\xgap{0.1cm}     
\def\blockgap{0.4cm} 
\def\ygap{0.1cm}

\def\labelH{0.40cm}
\def\labelPadX{0.10cm}

\definecolor{FancyCaption}{RGB}{255,255,255}

% ====================================================
% =================== BLOCK 1 ========================
% ====================================================

% small bottom (Origin of Block 1)
\node[anchor=south west, frame] (s2)
    at (0,0)
    {\includegraphics[width=\insetW,height=\insetH]{fig/4_robot/spot_upper_l_2.png}};

% small top
\node[anchor=south west, frame] (s1)
    at ([yshift=\ygap]s2.north west)
    {\includegraphics[width=\insetW,height=\insetH]{fig/4_robot/spot_upper_l_1.png}};

% large image 1
\node[anchor=south west, frame] (img1)
    at ([xshift=\xgap]s1.north east |- s2.south)
    {\includegraphics[width=\baseW]{fig/4_robot/spot_lower_1.png}};

% \draw[frame] (img1.south west) rectangle (img1.north east);

% caption overlay 1
\filldraw[fill=FancyCaption, fill opacity=0.50]
    (img1.south west)
    rectangle ([xshift=3.2cm,yshift=\labelH]img1.south west);

\node[anchor=west, text=black, font=\strut]
    at ([xshift=\labelPadX,yshift=0.5*\labelH]img1.south west)
    {``cupboard: rotation''};

% ====================================================
% =================== BLOCK 2 ========================
% ====================================================

% small bottom (Reference point for Block 2)
\node[anchor=south west, frame] (s4)
    at ([xshift=\blockgap]img1.south east)
    {\includegraphics[width=\insetW,height=\insetH]{fig/4_robot/spot_upper_r_2.png}};

% small top
\node[anchor=south west, frame] (s3)
    at ([yshift=\ygap]s4.north west)
    {\includegraphics[width=\insetW,height=\insetH]{fig/4_robot/spot_upper_r_1.png}};

% large image 2
\node[anchor=south west, frame] (img2)
    at ([xshift=\xgap]s3.north east |- s4.south)
    {\includegraphics[width=\baseW]{fig/4_robot/spot_lower_2.jpg}};

% \draw[frame] (img2.south west) rectangle (img2.north east);

% caption overlay 2
\filldraw[fill=FancyCaption, fill opacity=0.50]
    (img2.south west)
    rectangle ([xshift=3.0cm,yshift=\labelH]img2.south west);

\node[anchor=west, text=black, font=\strut]
    at ([xshift=\labelPadX,yshift=0.5*\labelH]img2.south west)
    {``drawer: rotation''};

\end{tikzpicture}

==> fig/6_annotations.tex <==
% For test, we firstly visualize the P01, P05 in HD-Epic and other scenes in Epic-Kitchens
\setlength{\figurewidth}{0.22\textwidth}
\setlength{\figureheight}{0.75\figurewidth}% 4:3 ratio
\newcommand{\annotimg}[1]{%
  \setbox0=\hbox{\includegraphics[width=\figurewidth]{#1}}%
  \ifdim\ht0>\figureheight
    \dimen0=\dimexpr(\ht0-\figureheight)/2\relax
    \clipbox{0pt \the\dimen0 0pt \the\dimen0}{\usebox0}%
  \else
    \usebox0%
  \fi
}
\begin{tikzpicture}[
    image/.style = {inner sep=0pt, outer sep=1pt, draw=black, line width=0.6pt, minimum width=\figurewidth, minimum height=\figureheight, anchor=north west, text width=\figurewidth},
    node distance = 1pt and 1pt, every node/.style={font= {\tiny}},
    label/.style = {font={\footnotesize\bf\vphantom{p}},anchor=south,inner sep=0pt},
    ]

    %% Row 1
    \node [image] (img-00) {\annotimg{fig/6_supplement/annotation/P01.png}};
    \node [image,right=of img-00] (img-01) {\annotimg{fig/6_supplement/annotation/P02.png}};
    \node [image,right=of img-01] (img-02) {\annotimg{fig/6_supplement/annotation/P03.png}};
    \node [image,right=of img-02] (img-03) {\annotimg{fig/6_supplement/annotation/P04.png}};

    % %% Row 2
    % \node [image,below=of img-00] (img-10) {\annotimg{fig/6_supplement/annotation/P05.png}};
    % \node [image,right=of img-10] (img-11) {\annotimg{fig/6_supplement/annotation/P06.png}};
    % \node [image,right=of img-11] (img-12) {\annotimg{fig/6_supplement/annotation/P07.png}};
    % \node [image,right=of img-12] (img-13) {\annotimg{fig/6_supplement/annotation/P08.png}};

\end{tikzpicture}

